A Complete List of All Convex Polyhedra Made by Gluing Regular Pentagons

We give a complete description of all convex polyhedra whose surface can be constructed from several congruent regular pentagons by folding and gluing them edge to edge. Our method of determining the graph structure of the polyhedra from a gluing is of independent interest and can be used in other similar settings.

==> figs/4-2symm.tex <==
\centering
\tikz[scale=0.6]{
%	Координаты вершин
	\coordinate (A) at (-4,-1.5);
	\coordinate (B) at (2,-1.5);
	\coordinate (C) at (4,1.5);
	\coordinate (D) at (-2,1.5);
	\coordinate (E) at (- 1.75 * 0.5 * 0.666, 2.5 - 1.75 * 0.5);
	\coordinate (F) at (1.75 * 0.5 * 0.666, 2.5 + 1.75 * 0.5);
	\coordinate (G) at (-1.75,-2.5);
	\coordinate (H) at (1.75,-2.5);

%	Середины рёбер	
	\coordinate (midtop) at (0,2.5);
	\coordinate (midbot) at (0,-2.5);
	\coordinate (midrig) at (3,0);
	\coordinate (midlef) at (-3,0);

%	Середина грани
	\tkzInterLL(F,B)(E,C) \tkzGetPoint{M}

%	Грани под плоскостью симметрии
	\zal 2 (midlef) -- (D) -- (F) -- (midtop) -- cycle;
	\zal 1 (H) -- (C) -- (F) -- (midtop) -- (midrig) -- cycle;

%	Рёбра под плоскостью симметрии
	\draw[dashed,thick,color=thr] (G) -- (D) -- (C);
	\draw[thick,color=edHr] (midtop) -- (F);
	\draw[thick] (midlef) -- (D) (C) -- (midrig);
	\draw[thick,color=edHr] (D) -- (F) -- (C) -- (H);

%	Синие линии под плоскостью симметрии
	\draw[very thick,dotted,color=highlight] (C) -- (M);
	\draw[very thick,color=highlight] (M) -- (F);

%	Плоскость симметрии
	\draw[draw=hr,fill=white,opacity=0.6] (-5.5,-3.8) rectangle (5.5,4.6);
	\draw (4.75,4.45) node[below]{$\zeta$};

%	Грани над плоскостью симметрии
	\zal 2 (midtop) -- (E) -- (A) -- (midlef) -- cycle;
	\zal 1 (H) -- (B) -- (E) -- (midtop) -- (midrig) -- cycle;
	\zal 5 (H) -- (G) -- (A) -- (E) -- (B) -- cycle;

%	Пересечение плоскости симметрии
	\draw[color=thr,dashed] (midlef) -- (G);
	\draw[dashed] (midlef) -- (midtop) -- (midrig) -- (H);

%	Рёбра над плоскостью симметрии
	\draw[thick,color=edHr] (midtop) -- (E);
	\draw[thick] (midlef) -- (A) -- (B) -- (midrig);
	\draw[thick,color=edHr] (E) -- (A) -- (G) -- (H) -- (B) -- cycle;

%	Синие линии над плоскостью симметрии
	\draw[very thick,color=highlight] (B) -- (M);
	\draw[very thick,dotted,color=highlight] (M) -- (E);

%	Обозначение вершин
	\draw (A) node[left]{$A$};
	\draw (B) node[right]{$B$};
	\draw (D) node[left]{$D$};
	\draw (C) node[right]{$C$};
	\draw (E) node[below]{$E$};
	\draw (F) node[above]{$F$};
	\draw (G) node[below]{$G$};
	\draw (H) node[below]{$H$};
	\draw (midlef) node[left]{$M_1$};
	\draw (midtop) node[left]{$M_2$};
	\draw (midrig) node[right]{$M_3$};
}
	\caption{$\P_{4,2}$ is symmetric with respect to 2 vertical planes,
		which yields four quadrilateral faces.}
	\label{fig:4-2symm}

==> figs/4-3parall.tex <==
\centering
\def\fltn#1#2#3{(#1 cm + 0.44 * #3 cm - 0.2 * #2 cm, 1.3 * #2 cm + 1.3 * 0.22 * #3 cm)}

\tikz[scale=1.47,rotate=135]{
\def\a{\fltn{1.1441197647858687}{0.0}{0.0}}
\def\b{\fltn{-0.35355163051439026}{0.2041215106112333}{-0.5773524759670514}}
\def\c{\fltn{-1.8512230326059445}{-0.40825211084630797}{-0.5773526337782059}}
\def\d{\fltn{-0.3535516373056661}{-0.6123736214577439}{-0.00000015778708221}}
\def\e{\fltn{1.8512225918511154}{0.408252018329011}{0.577352475975189}}
\def\f{\fltn{0.35355119655087724}{0.6123735289175027}{0.0}}
\def\g{\fltn{-1.1441202055378052}{-0.000000092541959995}{-0.000000157789119}}
\def\h{\fltn{0.353551189759604}{-0.2041216031515996}{0.5773523181800547}}

\draw [thick, color=thr, dashed] \g -- \h -- \e;

\draw [thick,color=edThr, dashed]  \a -- \h -- \d -- \g;
\draw [thick,color=edThr, dashed] \h -- \f;

\zal 1 \a -- \f -- \b -- \d -- cycle;
\zal 4 \d -- \b -- \g -- \c -- cycle;
\zal 5 \g -- \b -- \f -- cycle;
\zal 3 \f -- \a -- \e -- cycle;

\draw [thick,color=edHr] \d -- \b -- \f -- \a -- \e;
\draw [thick,color=edHr] \c -- \g -- \b;

\draw [thick] \e -- \f -- \g; \draw [thick] \a -- \b -- \c -- \d -- cycle;

\draw \a node[above]{$A$}; \draw \b node[below](b){$B$};
\draw \c node[right]{$C$}; \draw \d node[above](d){$D$};
\draw \e node[left]{$E$}; \draw \f node[below](f){$F$};
\draw \g node[below]{$G$}; \draw \h node[above](h){$H$};

\tkzDefMidPoint(h,f) \tkzGetPoint{mb};
\draw (mb) node {$M_1$};

\tkzDefMidPoint(d,b) \tkzGetPoint{mt};
\draw (mt) node {$M_2$};
}
\caption{$\P_{4,3}$ is symmetric with respect to
	the plane $EACG$. There are six faces which are all parallelograms.}
\label{fig:4-3parall}

==> figs/edgeOffset.tex <==
\tikz[scale=1.38]{ \def\ptmark#1{\fill (#1) circle[radius=0.48mm];}
	\draw (0,0) node[below]{$p$}
	    -- (0:4.2) node[below]{$q$}
	    -- (16:4.2) node[above]{$\rho(q)$};
	\draw (0:2.1) node[below]{$\ell$}; \draw (16:2.1) node[above]{$\ell$};
	\draw[color=gray] (0,0) -- (16:4.2);
	\draw[->] (1.5,0) arc (0:7:1.5) node[right]{$\le\theta$} arc(7:16:1.5);
	\draw (16:4.92) node[above]{$q'$};
    \begin{scope}[rotate=16]
	\draw[<->] (3.2,0) -- (5.2,0);
	\foreach \x in {3.2,5.2} {\draw (\x, -0.11) -- (\x, 0.11);}
	\foreach \x in {3.75,4.75} {\draw (\x, 0) node[below]{\footnotesize $\varepsilon$};}
    \end{scope}
	\draw[color=highlight,->,thick] (4.2,0)
	    arc (0:8:4.2) node[right]{$\rho$} arc (8:16:4.2);
	\draw[color=highlight,->,thick] (16:4.2) -- (16:4.92);		  
	\ptmark{0,0} \ptmark{4.2,0}
	\ptmark{16:4.2} \ptmark{16:4.92}
}

==> figs/inscope_g-b_ex.tex <==
\def\fl#1#2#3{(0.94868 * #1 cm + 0.47 * #2 cm,
	-0.31623 * #1 cm + 0.67 * #2 cm + 0.9 * #3 cm)}
\def\A{\fl{-1}{-1}{0}}
\def\B{\fl{-1}{1}{0}}
\def\C{\fl{1}{1}{0}}
\def\D{\fl{1}{-1}{0}}
\def\H{\fl{0}{0}{1.41421}}
	
\draw[color=thr] \B -- \C;

\zall 1 \D -- \C -- \H -- cycle;
\zall 3 \A -- \D -- \H -- cycle;
\zall 5 \A -- \B -- \H -- cycle;

\draw \A -- \H;
\draw \B -- \H;
\draw \C -- \H;
\draw \D -- \H;
\draw \B -- \A -- \D -- \C;

\draw \D node[below]{$\ll 2 - \frac{1}{2} - \frac{2}{3} \rr \pi = \frac{5}{6} \pi$};
\draw \A node[left]{$\frac{5}{6} \pi$};
\draw \B node[left]{$\frac{5}{6} \pi$};
\draw \C node[right]{$\frac{5}{6} \pi$};

\draw \H node[above]{\qquad $\ll 2 - \frac{4}{3} \rr \pi = \frac{2}{3} \pi$};

==> figs/tang_plane.tex <==
\definecolor{ploskost}{RGB}{96,214,232}
\definecolor{sharik}{RGB}{181,56,43}

\def\flatn#1#2#3{(0.94868 * #1 cm + 0.4 * #2 cm,
	-0.31623 * #1 cm + 0.533333 * #2 cm + #3 cm)}
\def\punktir{\draw[dashed,color=hr]}
\def\thekrug#1{
	\filldraw #1 circle[radius=0.34mm];
	\filldraw[fill=sharik,fill opacity=0.72,draw=black] #1 circle [radius=0.5cm]}

\def\zleft{0.883883}
\def\zright{-1.767767}
\def\zz{-0.53033}

\def\pcenter{\flatn{-3}{0.5}{0}}
\def\ptangent{\flatn{-2.83333}{0.5}{0.471405}}

\def\qcenter{\flatn{0}{-2}{0}}
\def\qtangent{\flatn{-0.166667}{-2}{-0.471405}}

\def\rcenter{\flatn{0}{2}{0}}
\def\rtangent{\flatn{-0.166667}{2}{-0.471405}}

\def\sacenter{\flatn{2.5}{-0.5}{-2.3}}
\def\sbcenter{\flatn{2.5}{-0.5}{-0.65}}

\def\stransition{\flatn{2.5}{-0.5}{-1.41421}}
\def\sproj{\flatn{2.5}{-0.5}{0}}

\tikz{ \begin{scope}[scale=\scopescale]
% Кружок вершины p и то, что его обслуживает
	\punktir \ptangent -- \pcenter -- \flatn{-2.5}{0.5}{0};
	\punktir \pcenter -- \flatn{-3}{0}{0};
	\thekrug{\pcenter};
	\punktir \flatn{-2.5}{0.5}{0} -- \flatn{-1.5}{0.5}{0};
	\draw[thick] \flatn{-4}{0}{0} -- \flatn{-1.5}{0}{0};
%%

% Кружок вершины s_1 и то, что его обслуживает
	\punktir \flatn{2.5}{-0.5}{-1.8} -- \sacenter;
	\thekrug{\sacenter};
	\punktir \flatn{2.5}{-0.5}{-1.8} -- \stransition;
%%

% Та самая плоскость
	\filldraw[fill=ploskost,draw=ploskost, fill opacity=0.75]
		\flatn{-4}{3.075}{\zleft} -- \flatn{-4}{-3.075}{\zleft} --
		\flatn{3.5}{-3.075}{\zright} -- \flatn{3.5}{3.075}{\zright};
	\draw \flatn{-4}{3.075}{\zleft} ++(0.34,-0.16) node[right]{$\Pi_1$};
%%

% Несколько линий от точек касания
	\filldraw[fill=hr,draw=hr] \ptangent circle[radius=0.34mm];
	\punktir \ptangent -- \flatn{-1.5}{0.5}{0};
	\filldraw[fill=hr,draw=hr] \qtangent circle[radius=0.34mm];
	\punktir \qtangent -- \qcenter;
	\filldraw[fill=hr,draw=hr] \rtangent circle[radius=0.34mm];
	\punktir \rtangent -- \rcenter;
%%

% Кружок вершины s_2 и то, что его обслуживает
	\filldraw[fill=hr,draw=hr] \stransition circle[radius=0.34mm];
	\punktir \flatn{2.5}{-0.5}{-0.15} -- \stransition;
	\thekrug{\sbcenter};
	\punktir \flatn{2.5}{-0.5}{-0.15} -- \sproj;
	\punktir \flatn{0}{-0.5}{0} -- \sproj -- \flatn{2.5}{0}{0};
%%

% Два шарика на оси y
	\draw [thick,->] \flatn{0}{1.5}{0} -- \flatn{0}{3.75}{0};
	\thekrug{\rcenter};
	\draw [thick] \flatn{0}{-2.5}{0} -- \flatn{0}{1.5}{0};
	\thekrug{\qcenter};
	\draw [thick] \flatn{0}{-3.75}{0} -- \flatn{0}{-2.5}{0};
%%

% Линии, висящие в воздухе
	\punktir \flatn{-1.5}{0.5}{0} -- \flatn{0}{0.5}{0};
	\draw [thick,->] \flatn{-1.5}{0}{0} -- \flatn{4}{0}{0};
%%

% Подписи узлов
	\draw \pcenter ++(-0.34,0.18) node[left]{$u_a$};
	\draw \qcenter ++(0.34,0.18) node[right]{$u_i$};
	\draw \rcenter ++(0.34,0.18) node[right]{$u_j$};
	\draw \sacenter ++(-0.34,0.18) node[left]{$u_{b,1}$};
	\draw \sbcenter ++(-0.34,0.18) node[left]{$u_{b,2}$};
	\draw \stransition node[right]{$t$};
%%
\end{scope} }

==> graphics/2.tex <==
\def\fltn#1#2#3{(-0.85 * #1 cm + 1.2 * 0.7 * #3 cm + 0.5 * #2 cm,
	1.02 * #2 cm - 1.2 * 0.4 * #3 cm - 0.1 * #1 cm)}

\begin{center} \tikz[scale=1.4,rotate=25]{
\def\a{\fltn{0.7150286699726232}{0.0}{0.0} node{ }}
\def\b{\fltn{-0.31405294951344975}{0.8481487561449743}{-0.9163273343621601} node{ }}
\def\c{\fltn{-0.31405295029381125}{-0.8481662893257657}{0.9163111045353434} node{ }}
\def\d{\fltn{-0.16391141635587947}{-0.47693220123372715}{-0.0000091269006132692} node{ }}
\def\e{\fltn{-0.16391141696515857}{0.476932200185524}{0.0} node{ }}
\def\f{\fltn{-0.31405295029381125}{0.0}{0.0} node{ }}

\draw [color=thr] \a -- \e;
\draw [thick,color=edThr, dashed] \a -- \e;

\zal 1 \b -- \e -- \f -- \d -- \a -- cycle;
\zal 4 \e -- \c -- \a -- \d -- \f -- cycle;

\draw \a -- \b;
\draw \a -- \c;
\draw \b -- \f;
\draw \f -- \c;
\draw \b -- \d;
\draw \c -- \e;

\draw [thick,color=edHr] \c -- \d;
\draw [thick,color=edHr] \b -- \e -- \f -- \d -- \a;
} \end{center}

==> graphics/4-1.tex <==
\def\fltn#1#2#3{( #1 cm - 0.34 * #2 cm, #3 cm - 0.28* #2 cm)}

\begin{center} \tikz[scale=1.4]{
\def\a{\fltn{1.2935958265860046}{0.0}{0.0} node{ }}
\def\b{\fltn{0.9070763359531865}{-0.9222812387547359}{-0.00000000515911} node{ }}
\def\c{\fltn{-0.18790239082433305}{0.07874814457929721}{-0.6457420918350443} node{ }}
\def\d{\fltn{-0.18790239078823043}{0.07874814099060924}{0.6457420871720928} node{ }}
\def\e{\fltn{-1.1003360812768423}{0.4611406221034601}{-0.4999999973402255} node{ }}
\def\f{\fltn{-1.1003360812402079}{0.46114061650396965}{0.5000000026587861} node{ }}
\def\g{\fltn{0.43749429323987804}{0.5168076669346257}{0.0} node{ }}
\def\h{\fltn{-0.06168951174342411}{-0.6743039564170403}{-0.0000000037373} node{ }}

\draw [color=thr] \g -- \d;
\draw [color=thr] \g -- \f;
\draw [color=thr] \g -- \e;
\draw [color=thr] \g -- \c;
\draw [color=thr] \g -- \a;
\draw [color=thr] \a -- \d;

\draw [thick,color=edThr, dashed] \c -- \g -- \d;
\draw [thick,color=edThr, dashed] \g -- \a;

\zal 5 \b -- \h -- \d -- cycle;
\zal 3 \a -- \b -- \h -- \c -- cycle;
\zal 1 \f -- \d -- \h -- \c -- \e -- cycle;

\draw \d -- \b -- \a;
\draw \c -- \b -- \a -- cycle;
\draw \h -- \c -- \b -- cycle;
\draw \h -- \b -- \d -- cycle;
\draw \h -- \f -- \e -- cycle;
\draw \c -- \e -- \h -- cycle;
\draw \d -- \f -- \h -- cycle;

\draw [thick,color=edHr] \f -- \d -- \h -- \c -- \e -- cycle;
\draw [thick,color=edHr] \h -- \b -- \a;
} \end{center}

==> graphics/4-2.tex <==
\def\fltn#1#2#3{( 0.48 * 1.1 * #2 cm - 0.71 * 1.1 * #1 cm, 0.8 * #3 cm - 0.3 * #1 cm - 0.35 * #2 cm )}

\begin{center} \tikz[scale=1.5]{
\def\a{\fltn{1.1441186330689892}{0.0}{0.0} node{ }}
\def\b{\fltn{-0.00000096041478}{0.6605555441877259}{-0.9341722591401773} node{ }}
\def\c{\fltn{-1.1441193883103131}{-0.0000043143566}{-0.0000016231994} node{ }}
\def\d{\fltn{0.0000002051230056}{-0.660552576215044}{0.9341757852715699} node{ }}
\def\e{\fltn{0.3535525197824853}{-0.612376698215449}{0.000002436489} node{ }}
\def\f{\fltn{-0.35355132602086625}{-0.20413060947901404}{-0.577352984617954} node{ }}
\def\g{\fltn{0.35355410836555906}{0.612378749043792}{0.0} node{ }}
\def\h{\fltn{-0.35355291484900464}{0.204129462645888}{0.5773492685115242} node{ }}

\draw [color=thr] \d -- \e -- \f -- \c;
\draw [color=thr] \a -- \e;
\draw [color=thr] \f -- \b;

\draw [thick,color=edThr, dashed] \d -- \e -- \f -- \c;
\draw [thick,color=edThr, dashed] \a -- \e;
\draw [thick,color=edThr, dashed] \f -- \b;

\zal 2 \d -- \h -- \g -- \a -- cycle;
\zal 6 \d -- \h -- \c -- cycle;
\zal 1 \c -- \h -- \g -- \b -- cycle;
\zal 5 \a -- \g -- \b -- cycle;

\draw \a -- \b -- \c -- \d -- cycle;

\draw [thick,color=edHr] \d -- \h -- \g -- \a;
\draw [thick,color=edHr] \c -- \h;
\draw [thick,color=edHr] \g -- \b;
} \end{center}

==> graphics/4-3.tex <==
\def\fltn#1#2#3{(#1 cm + 0.44 * #3 cm, #2 cm + 0.22 * #3 cm)}

\begin{center} \tikz[scale=1.2,rotate=120]{
\def\a{\fltn{1.1441197647858687}{0.0}{0.0} node{ }}
\def\b{\fltn{-0.35355163051439026}{0.2041215106112333}{-0.5773524759670514} node{ }}
\def\c{\fltn{-1.8512230326059445}{-0.40825211084630797}{-0.5773526337782059} node{ }}
\def\d{\fltn{-0.3535516373056661}{-0.6123736214577439}{-0.00000015778708221} node{ }}
\def\e{\fltn{1.8512225918511154}{0.408252018329011}{0.577352475975189} node{ }}
\def\f{\fltn{0.35355119655087724}{0.6123735289175027}{0.0} node{ }}
\def\g{\fltn{-1.1441202055378052}{-0.000000092541959995}{-0.000000157789119} node{ }}
\def\h{\fltn{0.353551189759604}{-0.2041216031515996}{0.5773523181800547} node{ }}

\draw [color=thr] \h -- \d -- \a -- cycle;
\draw [color=thr] \h -- \e -- \f -- cycle;
% \draw [color=thr, dashed] \h -- \f -- \g -- cycle;
\draw [color=thr] \d -- \h -- \g -- cycle;
\draw [color=thr] \a -- \e -- \h -- cycle;
% \draw [color=thr, dashed] \g -- \c -- \d -- cycle;

\draw [thick,color=edThr, dashed]  \a -- \h -- \d;
\draw [thick,color=edThr, dashed] \g -- \d;
\draw [thick,color=edThr, dashed] \h -- \f;

\zal 1 \a -- \f -- \b -- \d -- cycle;
\zal 4 \d -- \b -- \g -- \c -- cycle;
\zal 5 \g -- \b -- \f -- cycle;
\zal 3 \f -- \a -- \e -- cycle;

\draw \d -- \a -- \b -- cycle;
\draw \f -- \a -- \b -- cycle;
\draw \d -- \b -- \c -- cycle;
\draw \g -- \b -- \c -- cycle;
\draw \a -- \e -- \f -- cycle;
\draw \b -- \f -- \g -- cycle;

\draw [thick,color=edHr] \d -- \b -- \f -- \a -- \e;
\draw [thick,color=edHr] \c -- \g -- \b;
}\end{center}

==> graphics/6.tex <==
\def\fltn#1#2#3{( #1 cm - 0.38 * #2 cm, #3 cm - 0.2 * #2 cm)}

\begin{center} \tikz[scale=1.28]{
\def\a{\fltn{1.4310957967719642}{0.0}{0.0} node{ }}
\def\b{\fltn{0.7162308035620336}{0.3787815383028905}{-0.587786175174265} node{ }}
\def\c{\fltn{-0.7155478984982786}{0.00000000009007338}{-1.2393653153906468} node{ }}
\def\d{\fltn{-0.8671531615396659}{0.3787815383070919}{-0.3263809830922096} node{ }}
\def\e{\fltn{-0.7155478985611488}{-0.0000000003687175}{1.2393653153533593} node{ }}
\def\f{\fltn{0.15092235791116757}{0.3787815381579165}{0.9141671585035448} node{ }}
\def\g{\fltn{-0.0000000000001461}{0.7549741064176964}{0.0} node{ }}
\def\h{\fltn{0.15092235791177575}{-0.3787815383030031}{-0.9141671584442804} node{ }}
\def\i{\fltn{-0.8671531614092768}{-0.37878153847290486}{0.32638098324776055} node{ }}
\def\j{\fltn{0.7162308035616037}{-0.37878153839618434}{0.5877861751136217} node{ }}
\def\k{\fltn{-0.0000000000001931}{-0.7549741069521263}{0.000000000221224} node{ }}

\draw [color=thr] \g -- \a -- \b -- cycle;
\draw [color=thr]\g -- \b -- \c -- cycle;
\draw [color=thr] \g -- \d -- \e -- cycle;
\draw [color=thr] \g -- \c -- \d -- cycle;
\draw [color=thr] \g -- \e -- \f -- cycle;
\draw [color=thr] \g -- \a -- \f -- cycle;
\draw [color=thr] \j -- \e -- \f -- cycle;
\draw [color=thr] \j -- \a -- \f -- cycle;
\draw [color=thr] \h -- \c -- \b -- cycle;

\draw [thick,color=edThr, dashed] \j -- \f -- \g -- \b;
\draw [thick,color=edThr, dashed] \e -- \f;
\draw [thick,color=edThr, dashed] \g -- \d;
\draw [thick,color=edThr, dashed] \b -- \h;

\zal 1 \c -- \d -- \i -- \k -- \h -- cycle;
\zal 2 \b -- \h -- \k -- \j -- \a -- cycle;
\zal 4 \j -- \k -- \i -- \e -- cycle;
\zal 3 \e -- \i -- \d -- cycle;

\draw \h -- \b -- \a -- cycle;
\draw \i -- \d -- \c -- cycle;
\draw \i -- \e -- \d -- cycle;
\draw \k -- \h -- \a -- cycle;
\draw \k -- \c -- \h -- cycle;
\draw \k -- \i -- \c -- cycle;
\draw \k -- \e -- \i -- cycle;
\draw \k -- \j -- \e -- cycle;
\draw \k -- \a -- \j -- cycle;

\draw [thick,color=edHr] \e -- \i -- \k -- \j;
\draw [thick,color=edHr] \a -- \j -- \k -- \h -- \b -- cycle;
\draw [thick,color=edHr] \h -- \c -- \d -- \i -- \k -- cycle;
} \end{center}

==> graphics/8.tex <==
\def\fltn#1#2#3{( 0.95 * #1 cm + 1.3 * 0.48 * #3 cm, 0.95 * #2 cm + 1.3 * 0.26 * #3 cm - 0.08 * #1 cm)}

\begin{center} \tikz[rotate=75,scale=1.4]{
\def\a{\fltn{1.7964059390811467}{0.0}{0.0} node{ }}
\def\b{\fltn{1.0741858668825588}{0.3774601538724013}{0.5795877841641639} node{ }}
\def\c{\fltn{0.4627696824462514}{-0.37047892722529857}{0.8379622805377634} node{ }}
\def\d{\fltn{0.4627696824462251}{-0.9162070816198993}{-0.000000000674378481} node{ }}
\def\e{\fltn{1.0741858668825224}{-0.3774601544164369}{-0.5795877838098117} node{ }}
\def\f{\fltn{0.46276968244613376}{0.37047892643871677}{-0.8379622808853392} node{ }}
\def\g{\fltn{0.4627696824461601}{0.9162070813351211}{0.0} node{ }}
\def\h{\fltn{-1.796405938942955}{0.0000000000684636823}{-0.00000000034584134394} node{ }}
\def\i{\fltn{-1.0741858671205824}{-0.579587784025112}{0.3774601534086557} node{ }}
\def\j{\fltn{-0.46276968266375634}{-0.0000000009484149785}{0.9162070812362096} node{ }}
\def\k{\fltn{-0.4627696822356244}{0.8379622786720125}{0.3704789273536469} node{ }}
\def\l{\fltn{-1.0741858665333857}{0.5795877843576744}{-0.3774601545686791} node{ }}
\def\m{\fltn{-0.4627696825916457}{-0.8379622802654594}{-0.3704789276593546} node{ }}
\def\n{\fltn{-0.462769682167164}{0.0000000011376730667}{-0.9162070817606903} node{ }}

\draw [color=thr] \a -- \c;
\draw [color=thr] \b -- \j;
\draw [color=thr] \b -- \k;
\draw [color=thr] \c -- \i;
\draw [color=thr] \d -- \i;
\draw [color=thr] \h -- \j;
\draw [color=thr] \h -- \k;

\draw [color=thr] \b -- \c;
\draw [color=thr] \c -- \d;
\draw [color=thr] \c -- \j;
\draw [color=thr] \i -- \j;
\draw [color=thr] \j -- \k;
\draw [color=thr] \i -- \m;
\draw [color=thr] \h -- \i;

\draw [thick,color=edThr, dashed] \b -- \c;
\draw [thick,color=edThr, dashed] \c -- \d;
\draw [thick,color=edThr, dashed] \c -- \j;
\draw [thick,color=edThr, dashed] \i -- \j;
\draw [thick,color=edThr, dashed] \j -- \k;
\draw [thick,color=edThr, dashed] \i -- \m;
\draw [thick,color=edThr, dashed] \h -- \i;

\zal 4 \a -- \b -- \g -- \f -- \e -- cycle;
\zal 3 \h -- \l -- \n -- \m -- cycle;
\zal 6 \d -- \e -- \a -- cycle;
\zal 1 \m -- \n -- \f -- \e -- \d -- cycle;
\zal 2 \k -- \g -- \f -- \n -- \l -- cycle;

\draw \a -- \g;
\draw \a -- \f;
\draw \a -- \d;
\draw \e -- \m;
\draw \e -- \n;
\draw \g -- \l;
\draw \f -- \l;
\draw \h -- \n;
\draw \h -- \m;

\draw [thick,color=edHr] \a -- \b;
\draw [thick,color=edHr] \a -- \e;
\draw [thick,color=edHr] \b -- \g;
\draw [thick,color=edHr] \d -- \e;
\draw [thick,color=edHr] \d -- \m;
\draw [thick,color=edHr] \e -- \f;
\draw [thick,color=edHr] \f -- \g;
\draw [thick,color=edHr] \f -- \n;
\draw [thick,color=edHr] \g -- \k;
\draw [thick,color=edHr] \h -- \l;
\draw [thick,color=edHr] \k -- \l;
\draw [thick,color=edHr] \l -- \n;
\draw [thick,color=edHr] \m -- \n;

} \end{center}

==> graphics/inscope-1.tex <==
\filldraw[draw=edHr,thick,fill=fill1,fill opacity=0.55,rotate=34]
	(0:0.95cm) -- (72:0.95cm) -- (144:0.95cm) -- (216:0.95cm) -- (288:0.95cm) -- cycle;

==> graphics/inscope-12.tex <==
\def\fl#1#2#3{(0.94868 * #1 cm + 0.56 * 1.2 * #2 cm,
	-0.42 * 0.72 * #1 cm + 0.6 * 0.72 * 1.2 * #2 cm + 1.05 * #3 cm)}
\def\zl#1{\filldraw[thick , color=edHr , fill=fill#1 , fill opacity = 0.55] }
\def\g{1.618034}
\def\gg{0.618034}

\def\AA{\fl{0}{\g}{\gg}}
\def\AB{\fl{0}{\g}{-1 * \gg}}
\def\AC{\fl{0}{-1 * \g}{\gg}}
\def\AD{\fl{0}{-1 * \g}{-1 * \gg}}

\def\BA{\fl{\g}{\gg}{0}}
\def\BB{\fl{\g}{-1 * \gg}{0}}
\def\BC{\fl{-1 * \g}{\gg}{0}}
\def\BD{\fl{-1 * \g}{-1 * \gg}{0}}

\def\CA{\fl{\gg}{0}{\g}}
\def\CB{\fl{-1 * \gg}{0}{\g}}
\def\CC{\fl{\gg}{0}{-1 * \g}}
\def\CD{\fl{-1 * \gg}{0}{-1 * \g}}

\def\UTR{\fl{1}{1}{1}}
\def\UTL{\fl{-1}{1}{1}}
\def\UBR{\fl{1}{-1}{1}}
\def\UBL{\fl{-1}{-1}{1}}

\def\DTR{\fl{1}{1}{-1}}
\def\DTL{\fl{-1}{1}{-1}}
\def\DBR{\fl{1}{-1}{-1}}
\def\DBL{\fl{-1}{-1}{-1}}

\draw[color=thr] \BA -- \UTR -- \AA -- \AB -- \DTR -- cycle;
\draw[color=thr] \AA -- \AB -- \DTL -- \BC -- \UTL -- cycle;

\draw[color=thr] \BC -- \BD -- \DBL -- \CD -- \DTL -- cycle;
\draw[color=thr] \BD -- \BC -- \UTL -- \CB -- \UBL -- cycle;

\draw[color=thr] \CC -- \CD -- \DTL -- \AB -- \DTR -- cycle;
\draw[color=thr] \CC -- \CD -- \DBL -- \AD -- \DBR -- cycle;

\draw[thick,color=edThr,dashed] \UTL -- \BC -- \BD;
\draw[thick,color=edThr,dashed] \AA -- \AB -- \DTR;
\draw[thick,color=edThr,dashed] \BC -- \DTL -- \AB;
\draw[thick,color=edThr,dashed] \DTL -- \CD;
\draw[thick,color=edThr,dashed] \DBL -- \CD -- \CC;

\zl 4 \AC -- \AD -- \DBR -- \BB -- \UBR -- cycle;
\zl 6 \AC -- \AD -- \DBL -- \BD -- \UBL -- cycle;

\zl 1 \BB -- \BA -- \UTR -- \CA -- \UBR -- cycle;
\zl 2 \BA -- \BB -- \DBR -- \CC -- \DTR -- cycle;

\zl 3 \CB -- \CA -- \UBR -- \AC -- \UBL -- cycle;
\zl 5 \CB -- \UTL -- \AA -- \UTR -- \CA -- \CB;
